Hermes: A Large Language Model Framework on the Journey to Autonomous Networks

The drive toward automating cellular network operations has grown with the increasing complexity of these systems. Despite advancements, full autonomy currently remains out of reach due to reliance on human intervention for modeling network behaviors and defining policies to meet target requirements. Network Digital Twins (NDTs) have shown promise in enhancing network intelligence, but the successful implementation of this technology is constrained by use case-specific architectures, limiting its role in advancing network autonomy. A more capable network intelligence, or "telecommunications brain", is needed to enable seamless, autonomous management of cellular network. Large Language Models (LLMs) have emerged as potential enablers for this vision but face challenges in network modeling, especially in reasoning and handling diverse data types. To address these gaps, we introduce Hermes, a chain of LLM agents that uses "blueprints" for constructing NDT instances through structured and explainable logical steps. Hermes allows automatic, reliable, and accurate network modeling of diverse use cases and configurations, thus marking progress toward fully autonomous network operations.

==> Figures/fig_complexity.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    xlabel={Number of Blocks},
    ylabel={Success Rate (\%)},
    legend style={at={(0.5,1.12)},anchor=north,legend columns=3,draw=none,font=\small},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    xtick={4,5,6,7}, % The number of blocks
    xticklabels={4\\{\small Power \\control}, 5\\{\small Energy \\saving}, 6\\{\small Energy saving vs SINR}, 7\\{\small New BS deployment}},
    x tick label style={align=center, text width=2cm}, 
    ymin=0, ymax=100, % Adjust to fit your data range
]

% GPT-4 + CoT
\addplot[dashed,mark=triangle, mark options={solid,fill=green}, mark size=4pt, green, thick,color={rgb,255:red,130;green,179;blue,102}] 
    coordinates {
        (4, 35) 
        (5, 15) 
        (6, 5)
        (7, 5)
    };
\addplot[dashed,mark=square, mark options={solid, fill=blue}, mark size=3pt, blue, thick,color={rgb,255:red,108;green,142;blue,191}] 
    coordinates {
        (4, 65) 
        (5, 45) 
        (6, 30)
        (7, 25)
    };
\addplot[mark=o, mark size=3pt, mark options={fill=red}, red, thick, color={rgb,255:red,184;green,84;blue,80}] 
    coordinates {
        (4, 85) 
        (5, 80) 
        (6, 80)
        (7, 75)
    };

% Adding text annotations for each point
\node[anchor=south] at (axis cs:4,35) {\small 35\%};
\node[anchor=north] at (axis cs:5,25) {\small 15\%};
\node[anchor=north] at (axis cs:6,14) {\small 5\%};
\node[anchor=north] at (axis cs:7,14) {\small 5\%};

\node[anchor=south] at (axis cs:4,65) {\small 65\%};
\node[anchor=north] at (axis cs:5,55) {\small 45\%};
\node[anchor=south] at (axis cs:6,31) {\small 30\%};
\node[anchor=north] at (axis cs:7,35) {\small 25\%};

\node[anchor=south] at (axis cs:4,85) {\small 85\%};
\node[anchor=south] at (axis cs:5,80) {\small 80\%};
\node[anchor=south] at (axis cs:6,80) {\small 80\%};
\node[anchor=north] at (axis cs:7,85) {\small 75\%};

\legend{CoT, Hermes-coder, Hermes}
\end{axis}
\end{tikzpicture}
